Understanding and Optimizing the Performance of Distributed Machine Learning Applications on Apache Spark

In this paper we explore the performance limits of Apache Spark for machine learning applications. We begin by analyzing the characteristics of a state-of-the-art distributed machine learning algorithm implemented in Spark and compare it to an equivalent reference implementation using the high performance computing framework MPI. We identify critical bottlenecks of the Spark framework and carefully study their implications on the performance of the algorithm. In order to improve Spark performance we then propose a number of practical techniques to alleviate some of its overheads. However, optimizing computational efficiency and framework related overheads is not the only key to performance -- we demonstrate that in order to get the best performance out of any implementation it is necessary to carefully tune the algorithm to the respective trade-off between computation time and communication latency. The optimal trade-off depends on both the properties of the distributed algorithm as well as infrastructure and framework-related characteristics. Finally, we apply these technical and algorithmic optimizations to three different distributed linear machine learning algorithms that have been implemented in Spark. We present results using five large datasets and demonstrate that by using the proposed optimizations, we can achieve a reduction in the performance difference between Spark and MPI from 20x to 2x.

==> tikz/barOthersNew_short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=10,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3.8,
xtick={0.7,1.9,3.2},
xticklabels={{\footnotesize \cocoa},{\footnotesize mini-batch SCD},{\footnotesize mini-batch SGD}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\footnotesize },
every y tick/.append style={black},
ymin=1,
ymax=10000,
ymode =log,
ytick={1,10,100,1000,10000},
yticklabels={{$10^0$},{$10^1$},{$10^2$},{$10^3$},{$10^4$}},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={\footnotesize time [s] to suboptimality $10^{-2}$\vspace{-1cm}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
                    at={( 0.01,0.98)},
                    anchor=north west,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.1cm}
                        }
%legend style={legend cell align=left, align=left, draw=black,at={(0.03,0.85)},anchor=west}
]



\addplot[ybar stacked, fill=red, draw=black] table[row sep=crcr] {%
10	 45\\
12	1029\\
22	2000\\
};
\addlegendentry{\footnotesize {\A~Spark}~ };
\addplot[ybar stacked, fill=white!50!red, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
10	6\\
13	151\\
20	105\\
};
\addlegendentry{\footnotesize {\B$^\star$ {Spark}+C [opt.]~} };
\addplot[ybar stacked, fill=green, draw=black] table[row sep=crcr] {%
10	4\\
20	25\\
30	16\\
};
\addlegendentry{\footnotesize {\E~MPI}~};
\addplot[ybar, fill=red, draw=black] table[row sep=crcr] {%
0.4	 60\\
1.6	1029\\
2.8	2000\\
};
\addplot[ybar, fill=red!50!white, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0.7	6\\
1.9	151\\
3.1	105\\
};
\addplot[ybar, fill=green, draw=black] table[row sep=crcr] {%
1.0	4\\
2.2	25\\
3.4	16\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/hbarFignew_short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



%
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=1in,
at={(0 in, 0 in)},
scale only axis,
bar width=10,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=250,
xtick={0,50,100,150,200,250},
xticklabels={{\small 0},{\small 50},{\small 100},{\small 150},{\small 200},{\small 250}},
xlabel={\small time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels={{\E},{\D$^\star$},{\D},{\B$^\star$},{\B}},
yticklabel style={text width=0.8cm, align=left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns = -1,legend cell align=left, align=left, draw=black,at={(0.98,0.04)},anchor=south east}
]
\addplot[xbar stacked, fill=white, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0 1	\\
0 2	\\
0 3	\\
0 4	\\
0 5 \\
};
\addlegendentry{\small$T_{\text{master}}$}
\addplot[xbar stacked, fill=white, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0 1	\\
0 2	\\
0 3	\\
0 4	\\
0 5 \\
};
\addlegendentry{\small$T_{\text{overhead}}$}
\addplot[xbar stacked, fill=white, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0 1	\\
0 2	\\
0 3	\\
0 4	\\
0 5 \\
};
\addlegendentry{\small$T_{\text{worker}}$}



% master

\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
1.8	3\\
0	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0 3\\
1	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0	3\\
0	2\\
1.7	5\\
0 4\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
1	4\\
0	1\\
};
\addplot[xbar stacked, fill=green, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
0	4\\
0.01	1\\
};


% overheads
\addplot[xbar stacked, fill=white!50!blue, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
186.5	3\\
0	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!blue, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0 3\\
18.21	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!red, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0	3\\
0	2\\
20.8	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!red, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
6.5	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!green, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
0	4\\
0.99	1\\
};

% t worker
\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
53.7	3\\
0	2\\
0	5\\
0	4\\
0	1\\
};

\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0	3\\
50.57	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0 3\\
0	2\\
60.7	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
61.36	4\\
0	1\\
};
\addplot[xbar stacked, fill=green, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
0	4\\
42.7	1\\
};


\end{axis}
\end{tikzpicture}%

==> tikz/hbarFigure1_short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%




%
\begin{tikzpicture}
\begin{axis}[%
width=2.7in, %2.2
height=1in,
at={(0 in,0 in)},
scale only axis,
bar width=10,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=900,
xtick={0,100,200,300,400,500,600, 700,800,900},
xticklabels={{\small 0},{\small 100},{\small 200},{\small 300},{\small 400},{\small 500},{\small 600},{\small 700},{\small $\dots$},{\small 12000}},
xlabel={\small time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels={{\E},{\D},{\rC},{\B},{\A}},
%yticklabels={{\E~MPI},{\D~py\textsc{Spark}+C},{\rC~py\textsc{Spark}},{\B~\textsc{Spark}+C},{\A~\textsc{Spark}}},
 yticklabel style={text width=0.8cm, align=left}, %2.5
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns = -1, legend cell align=left, align=left, draw=black,at={(0.98,0.04)},anchor=south east}
 %at=(-.98,0.04)
]
\addplot[xbar stacked, fill=white, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0 1	\\
0 2	\\
0 3	\\
0 4	\\
0 5 \\
};
\addlegendentry{\small$T_{\text{master}}$}
\addplot[xbar stacked, fill=white, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0 1	\\
0 2	\\
0 3	\\
0 4	\\
0 5 \\
};
\addlegendentry{\small$T_{\text{overhead}}$}
\addplot[xbar stacked, fill=white, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0 1	\\
0 2	\\
0 3	\\
0 4	\\
0 5 \\
};
\addlegendentry{\small$T_{\text{worker}}$}



% master

\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
1.8	5\\
0	4\\
0	3\\
0	2\\
0	1\\
};
\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0 5\\
1.8	4\\
0	3\\
0	2\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0	5\\
0	4\\
1.7	3\\
0 2\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0	5\\
0	4\\
0	3\\
1.7	2\\
0	1\\
};
\addplot[xbar stacked, fill=green, draw=black,postaction={pattern=north west lines}] table[row sep=crcr] {%
0	5\\
0	4\\
0	3\\
0	2\\
0.01	1\\
};


% overheads
\addplot[xbar stacked, fill=white!50!blue, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
143.2	3\\
0	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!blue, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0 3\\
186.5	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!red, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0	3\\
0	2\\
82.2	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!red, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
20.8	4\\
0	1\\
};
\addplot[xbar stacked, fill=white!50!green, draw=black,postaction={pattern=north east lines}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
0	4\\
0.99	1\\
};

303763.0,389914

% t worker
\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
740	3\\
0	2\\
0	5\\
0	4\\
0	1\\
};

\addplot[xbar stacked, fill=blue, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0	3\\
53.7	2\\
0	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0 3\\
0	2\\
310	5\\
0	4\\
0	1\\
};
\addplot[xbar stacked, fill=red, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
60.7	4\\
0	1\\
};
\addplot[xbar stacked, fill=green, draw=black,postaction={pattern=dots}] table[row sep=crcr] {%
0	3\\
0	2\\
0	5\\
0	4\\
42.7	1\\
};
\end{axis}
\end{tikzpicture}%
